Deceptive Planning Exploiting Inattention Blindness

We study decision-making with rational inattention in settings where agents have perception constraints. In such settings, inaccurate prior beliefs or models of others may lead to inattention blindness, where an agent is unaware of its incorrect beliefs. We model this phenomenon in two-player zero-sum stochastic games, where Player 1 has perception constraints and Player 2 deceptively deviates from its security policy presumed by Player 1 to gain an advantage. We formulate the perception constraints as an online sensor selection problem, develop a value-weighted objective function for sensor selection capturing rational inattention, and propose the greedy algorithm for selection under this monotone objective function. When Player 2 does not deviate from the presumed policy, this objective function provides an upper bound on the expected value loss compared to the security value where Player 1 has perfect information of the state. We then propose a myopic decision-making algorithm for Player 2 to exploit Player 1's beliefs by deviating from the presumed policy and, thereby, improve upon the security value. Numerical examples illustrate how Player 1 persistently chooses sensors that are consistent with its priors, allowing Player 2 to systematically exploit its inattention.

==> figs/belief_distr/heatmap_t10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={t=10},
x grid style={darkgray176},
xlabel={Pl. 2 \(\displaystyle x\) pos. (actual)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) pos. (cond. belief)},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={1,2,3,4,5,6,7,8,9,10,11}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=10.5] {figs/belief_distr/heatmap_t10-000.png};
\end{axis}

\end{tikzpicture}


==> figs/belief_distr/heatmap_t5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={t=5},
x grid style={darkgray176},
xlabel={Pl. 2 \(\displaystyle x\) pos. (actual)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) pos. (cond. belief)},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={1,2,3,4,5,6,7,8,9,10,11}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=10.5] {figs/belief_distr/heatmap_t5-000.png};
\end{axis}

\end{tikzpicture}


==> figs/belief_distr/heatmap_t6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={t=6},
x grid style={darkgray176},
xlabel={Pl. 2 \(\displaystyle x\) pos. (actual)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) pos. (cond. belief)},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={1,2,3,4,5,6,7,8,9,10,11}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=10.5] {figs/belief_distr/heatmap_t6-000.png};
\end{axis}

\end{tikzpicture}


==> figs/belief_distr/heatmap_t7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={t=7},
x grid style={darkgray176},
xlabel={Pl. 2 \(\displaystyle x\) pos. (actual)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) pos. (cond. belief)},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={1,2,3,4,5,6,7,8,9,10,11}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=10.5] {figs/belief_distr/heatmap_t7-000.png};
\end{axis}

\end{tikzpicture}


==> figs/belief_distr/heatmap_t8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={t=8},
x grid style={darkgray176},
xlabel={Pl. 2 \(\displaystyle x\) pos. (actual)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) pos. (cond. belief)},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={1,2,3,4,5,6,7,8,9,10,11}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=10.5] {figs/belief_distr/heatmap_t8-000.png};
\end{axis}

\end{tikzpicture}


==> figs/belief_distr/heatmap_t9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={t=9},
x grid style={darkgray176},
xlabel={Pl. 2 \(\displaystyle x\) pos. (actual)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) pos. (cond. belief)},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={1,2,3,4,5,6,7,8,9,10,11}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=10.5] {figs/belief_distr/heatmap_t9-000.png};
\end{axis}

\end{tikzpicture}


==> figs/belief_distr/sensors_t10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Sensor Usage at t=10},
x grid style={darkgray176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0},
xticklabels={attacker_x_noisy,attacker_y_noisy},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=364.35,
ytick style={color=black},
ytick={0,50,100,150,200,250,300,350,400}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,294);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,347);
\end{axis}

\end{tikzpicture}


==> figs/belief_distr/sensors_t5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Sensor Usage at t=5},
x grid style={darkgray176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0},
xticklabels={attacker_y_noisy,attacker_x_noisy},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=1024.8,
ytick style={color=black},
ytick={0,200,400,600,800,1000,1200}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,976);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,24);
\end{axis}

\end{tikzpicture}


==> figs/belief_distr/sensors_t6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Sensor Usage at t=6},
x grid style={darkgray176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0},
xticklabels={attacker_x_noisy,attacker_y_noisy},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=574.35,
ytick style={color=black},
ytick={0,100,200,300,400,500,600}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,547);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,453);
\end{axis}

\end{tikzpicture}


==> figs/belief_distr/sensors_t7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Sensor Usage at t=7},
x grid style={darkgray176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0},
xticklabels={attacker_y_noisy,attacker_x_noisy},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=584.85,
ytick style={color=black},
ytick={0,100,200,300,400,500,600}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,557);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,443);
\end{axis}

\end{tikzpicture}


==> figs/belief_distr/sensors_t8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Sensor Usage at t=8},
x grid style={darkgray176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0},
xticklabels={attacker_x_noisy,attacker_y_noisy},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=527.1,
ytick style={color=black},
ytick={0,100,200,300,400,500,600}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,502);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,498);
\end{axis}

\end{tikzpicture}


==> figs/belief_distr/sensors_t9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Sensor Usage at t=9},
x grid style={darkgray176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0},
xticklabels={attacker_y_noisy,attacker_x_noisy},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=615.3,
ytick style={color=black},
ytick={0,100,200,300,400,500,600,700}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,586);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,414);
\end{axis}

\end{tikzpicture}


==> figs/belief_distr_baseline/heatmap_t10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={t=10},
x grid style={darkgray176},
xlabel={Pl. 2 \(\displaystyle x\) pos. (actual)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) pos. (cond. belief)},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={1,2,3,4,5,6,7,8,9,10,11}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=10.5] {figs/belief_distr_baseline/heatmap_t10-000.png};
\end{axis}

\end{tikzpicture}


==> figs/belief_distr_baseline/heatmap_t5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={t=5},
x grid style={darkgray176},
xlabel={Pl. 2 \(\displaystyle x\) pos. (actual)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) pos. (cond. belief)},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={1,2,3,4,5,6,7,8,9,10,11}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=10.5] {figs/belief_distr_baseline/heatmap_t5-000.png};
\end{axis}

\end{tikzpicture}


==> figs/belief_distr_baseline/heatmap_t6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={t=6},
x grid style={darkgray176},
xlabel={Pl. 2 \(\displaystyle x\) pos. (actual)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) pos. (cond. belief)},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={1,2,3,4,5,6,7,8,9,10,11}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=10.5] {figs/belief_distr_baseline/heatmap_t6-000.png};
\end{axis}

\end{tikzpicture}


==> figs/belief_distr_baseline/heatmap_t7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={t=7},
x grid style={darkgray176},
xlabel={Pl. 2 \(\displaystyle x\) pos. (actual)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) pos. (cond. belief)},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={1,2,3,4,5,6,7,8,9,10,11}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=10.5] {figs/belief_distr_baseline/heatmap_t7-000.png};
\end{axis}

\end{tikzpicture}


==> figs/belief_distr_baseline/heatmap_t8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={t=8},
x grid style={darkgray176},
xlabel={Pl. 2 \(\displaystyle x\) pos. (actual)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) pos. (cond. belief)},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={1,2,3,4,5,6,7,8,9,10,11}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=10.5] {figs/belief_distr_baseline/heatmap_t8-000.png};
\end{axis}

\end{tikzpicture}


==> figs/belief_distr_baseline/heatmap_t9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={t=9},
x grid style={darkgray176},
xlabel={Pl. 2 \(\displaystyle x\) pos. (actual)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10,11},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) pos. (cond. belief)},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={1,2,3,4,5,6,7,8,9,10,11}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=10.5] {figs/belief_distr_baseline/heatmap_t9-000.png};
\end{axis}

\end{tikzpicture}


==> figs/belief_distr_baseline/sensors_t10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Sensor Usage at t=10},
x grid style={darkgray176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0},
xticklabels={attacker_x_noisy,attacker_y_noisy},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=458.85,
ytick style={color=black},
ytick={0,100,200,300,400,500}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,437);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,204);
\end{axis}

\end{tikzpicture}


==> figs/belief_distr_baseline/sensors_t5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Sensor Usage at t=5},
x grid style={darkgray176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0},
xticklabels={attacker_y_noisy,attacker_x_noisy},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=1023.75,
ytick style={color=black},
ytick={0,200,400,600,800,1000,1200}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,975);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,25);
\end{axis}

\end{tikzpicture}


==> figs/belief_distr_baseline/sensors_t6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Sensor Usage at t=6},
x grid style={darkgray176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0},
xticklabels={attacker_x_noisy,attacker_y_noisy},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=570.15,
ytick style={color=black},
ytick={0,100,200,300,400,500,600}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,543);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,457);
\end{axis}

\end{tikzpicture}


==> figs/belief_distr_baseline/sensors_t7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Sensor Usage at t=7},
x grid style={darkgray176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0},
xticklabels={attacker_x_noisy,attacker_y_noisy},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=603.75,
ytick style={color=black},
ytick={0,100,200,300,400,500,600,700}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,575);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,425);
\end{axis}

\end{tikzpicture}


==> figs/belief_distr_baseline/sensors_t8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Sensor Usage at t=8},
x grid style={darkgray176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0},
xticklabels={attacker_x_noisy,attacker_y_noisy},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=595.35,
ytick style={color=black},
ytick={0,100,200,300,400,500,600}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,567);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,433);
\end{axis}

\end{tikzpicture}


==> figs/belief_distr_baseline/sensors_t9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Sensor Usage at t=9},
x grid style={darkgray176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0},
xticklabels={attacker_x_noisy,attacker_y_noisy},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=683.55,
ytick style={color=black},
ytick={0,100,200,300,400,500,600,700}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,651);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,349);
\end{axis}

\end{tikzpicture}


==> figs/traj/p1_trajectories.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{khaki219219141}{RGB}{219,219,141}
\definecolor{lightblue158218229}{RGB}{158,218,229}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgreen152223138}{RGB}{152,223,138}
\definecolor{lightsalmon255152150}{RGB}{255,152,150}
\definecolor{lightsalmon255187120}{RGB}{255,187,120}
\definecolor{lightsteelblue174199232}{RGB}{174,199,232}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{pink247182210}{RGB}{247,182,210}
\definecolor{rosybrown196156148}{RGB}{196,156,148}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{silver199}{RGB}{199,199,199}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{thistle197176213}{RGB}{197,176,213}

\begin{axis}[
tick pos=left,
xmin=-0.5, xmax=10.5,
y dir=reverse,
ymin=-0.5, ymax=10.5
]
\addplot [very thin, lightgray]
table {%
-0.5 10.5
-0.5 -0.5
};
\addplot [very thin, lightgray]
table {%
0.5 10.5
0.5 -0.5
};
\addplot [very thin, lightgray]
table {%
1.5 10.5
1.5 -0.5
};
\addplot [very thin, lightgray]
table {%
2.5 10.5
2.5 -0.5
};
\addplot [very thin, lightgray]
table {%
3.5 10.5
3.5 -0.5
};
\addplot [very thin, lightgray]
table {%
4.5 10.5
4.5 -0.5
};
\addplot [very thin, lightgray]
table {%
5.5 10.5
5.5 -0.5
};
\addplot [very thin, lightgray]
table {%
6.5 10.5
6.5 -0.5
};
\addplot [very thin, lightgray]
table {%
7.5 10.5
7.5 -0.5
};
\addplot [very thin, lightgray]
table {%
8.5 10.5
8.5 -0.5
};
\addplot [very thin, lightgray]
table {%
9.5 10.5
9.5 -0.5
};
\addplot [very thin, lightgray]
table {%
10.5 10.5
10.5 -0.5
};
\addplot [very thin, lightgray]
table {%
-0.5 -0.5
10.5 -0.5
};
\addplot [very thin, lightgray]
table {%
-0.5 0.5
10.5 0.5
};
\addplot [very thin, lightgray]
table {%
-0.5 1.5
10.5 1.5
};
\addplot [very thin, lightgray]
table {%
-0.5 2.5
10.5 2.5
};
\addplot [very thin, lightgray]
table {%
-0.5 3.5
10.5 3.5
};
\addplot [very thin, lightgray]
table {%
-0.5 4.5
10.5 4.5
};
\addplot [very thin, lightgray]
table {%
-0.5 5.5
10.5 5.5
};
\addplot [very thin, lightgray]
table {%
-0.5 6.5
10.5 6.5
};
\addplot [very thin, lightgray]
table {%
-0.5 7.5
10.5 7.5
};
\addplot [very thin, lightgray]
table {%
-0.5 8.5
10.5 8.5
};
\addplot [very thin, lightgray]
table {%
-0.5 9.5
10.5 9.5
};
\addplot [very thin, lightgray]
table {%
-0.5 10.5
10.5 10.5
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, steelblue31119180, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
3 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsteelblue174199232, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkorange25512714, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 6
5 5
5 4
4 3
3 2
2 1
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255187120, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 8
6 7
6 7
6 6
6 5
6 4
6 3
6 3
6 2
7 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightgreen152223138, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 8
5 8
5 7
5 7
5 6
5 5
4 4
3 3
2 2
1 1
0 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, crimson2143940, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 5
6 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255152150, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, thistle197176213, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, sienna1408675, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 8
5 7
5 6
5 5
4 4
3 3
2 2
1 1
0 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, rosybrown196156148, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, orchid227119194, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, pink247182210, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, gray127, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 4
5 3
4 2
3 1
3 1
3 1
3 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, silver199, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, goldenrod18818934, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 7
5 7
5 6
5 6
5 5
6 4
7 3
8 2
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, khaki219219141, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 5
4 4
3 3
2 2
1 1
0 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightblue158218229, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 8
5 7
5 6
5 6
5 5
5 4
5 4
5 3
6 2
7 1
7 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, steelblue31119180, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 8
6 8
6 8
6 7
6 6
6 5
6 4
6 3
5 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsteelblue174199232, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkorange25512714, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 7
5 6
5 5
4 4
3 3
2 2
1 1
0 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255187120, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
5 8
5 7
5 6
5 5
4 4
3 3
2 2
1 1
0 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightgreen152223138, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, crimson2143940, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255152150, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, thistle197176213, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, sienna1408675, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, rosybrown196156148, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 7
5 6
5 5
4 4
3 3
2 2
1 1
0 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, orchid227119194, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 7
5 6
5 5
5 5
4 4
3 3
2 2
2 2
1 1
0 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, pink247182210, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, gray127, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 3
5 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, silver199, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, goldenrod18818934, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, khaki219219141, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 3
6 3
6 2
7 1
7 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 6
5 5
6 4
7 3
7 3
7 2
6 1
5 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightblue158218229, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, steelblue31119180, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsteelblue174199232, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 5
6 4
6 4
6 3
5 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkorange25512714, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255187120, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 10
6 9
5 8
5 7
5 7
5 6
5 5
5 4
5 3
6 2
6 2
7 1
7 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 3
7 2
7 2
7 1
6 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightgreen152223138, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, crimson2143940, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 8
5 8
5 7
5 6
5 5
5 5
5 4
6 3
7 2
8 1
9 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
9 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255152150, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, thistle197176213, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 3
5 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, sienna1408675, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, rosybrown196156148, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, orchid227119194, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, pink247182210, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 7
6 6
6 5
6 4
6 3
5 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, gray127, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, silver199, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 3
5 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, goldenrod18818934, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, khaki219219141, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 3
7 2
8 1
9 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
9 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightblue158218229, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, steelblue31119180, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsteelblue174199232, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkorange25512714, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 7
6 7
6 6
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255187120, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 4
6 3
7 2
7 2
7 1
6 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightgreen152223138, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 3
5 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, crimson2143940, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
4 3
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255152150, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 6
6 5
6 4
6 3
7 2
8 1
9 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
9 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, thistle197176213, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 7
6 6
6 5
6 5
6 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, sienna1408675, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, rosybrown196156148, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, orchid227119194, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 7
6 6
6 5
6 4
6 3
6 2
7 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, pink247182210, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, gray127, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, silver199, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, goldenrod18818934, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 8
5 7
5 6
5 5
4 4
3 3
2 2
1 1
0 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, khaki219219141, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightblue158218229, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 3
5 2
5 2
5 1
6 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, steelblue31119180, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 8
5 7
5 6
5 6
5 5
5 4
4 3
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsteelblue174199232, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 5
4 4
3 3
2 2
1 1
0 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkorange25512714, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255187120, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightgreen152223138, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, crimson2143940, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 3
7 2
8 1
9 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
9 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255152150, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, thistle197176213, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, sienna1408675, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, rosybrown196156148, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, orchid227119194, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, pink247182210, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, gray127, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, silver199, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, goldenrod18818934, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 7
6 6
6 5
6 4
6 3
5 2
5 2
5 1
6 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, khaki219219141, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 6
6 5
6 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightblue158218229, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
5 8
5 7
5 6
5 5
5 5
4 4
3 3
2 2
1 1
1 1
0 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0 0
};
\end{axis}

\end{tikzpicture}


==> figs/traj/p1_trajectories_baseline.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{khaki219219141}{RGB}{219,219,141}
\definecolor{lightblue158218229}{RGB}{158,218,229}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgreen152223138}{RGB}{152,223,138}
\definecolor{lightsalmon255152150}{RGB}{255,152,150}
\definecolor{lightsalmon255187120}{RGB}{255,187,120}
\definecolor{lightsteelblue174199232}{RGB}{174,199,232}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{pink247182210}{RGB}{247,182,210}
\definecolor{rosybrown196156148}{RGB}{196,156,148}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{silver199}{RGB}{199,199,199}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{thistle197176213}{RGB}{197,176,213}

\begin{axis}[
tick pos=left,
xmin=-0.5, xmax=10.5,
y dir=reverse,
ymin=-0.5, ymax=10.5
]
\addplot [very thin, lightgray]
table {%
-0.5 10.5
-0.5 -0.5
};
\addplot [very thin, lightgray]
table {%
0.5 10.5
0.5 -0.5
};
\addplot [very thin, lightgray]
table {%
1.5 10.5
1.5 -0.5
};
\addplot [very thin, lightgray]
table {%
2.5 10.5
2.5 -0.5
};
\addplot [very thin, lightgray]
table {%
3.5 10.5
3.5 -0.5
};
\addplot [very thin, lightgray]
table {%
4.5 10.5
4.5 -0.5
};
\addplot [very thin, lightgray]
table {%
5.5 10.5
5.5 -0.5
};
\addplot [very thin, lightgray]
table {%
6.5 10.5
6.5 -0.5
};
\addplot [very thin, lightgray]
table {%
7.5 10.5
7.5 -0.5
};
\addplot [very thin, lightgray]
table {%
8.5 10.5
8.5 -0.5
};
\addplot [very thin, lightgray]
table {%
9.5 10.5
9.5 -0.5
};
\addplot [very thin, lightgray]
table {%
10.5 10.5
10.5 -0.5
};
\addplot [very thin, lightgray]
table {%
-0.5 -0.5
10.5 -0.5
};
\addplot [very thin, lightgray]
table {%
-0.5 0.5
10.5 0.5
};
\addplot [very thin, lightgray]
table {%
-0.5 1.5
10.5 1.5
};
\addplot [very thin, lightgray]
table {%
-0.5 2.5
10.5 2.5
};
\addplot [very thin, lightgray]
table {%
-0.5 3.5
10.5 3.5
};
\addplot [very thin, lightgray]
table {%
-0.5 4.5
10.5 4.5
};
\addplot [very thin, lightgray]
table {%
-0.5 5.5
10.5 5.5
};
\addplot [very thin, lightgray]
table {%
-0.5 6.5
10.5 6.5
};
\addplot [very thin, lightgray]
table {%
-0.5 7.5
10.5 7.5
};
\addplot [very thin, lightgray]
table {%
-0.5 8.5
10.5 8.5
};
\addplot [very thin, lightgray]
table {%
-0.5 9.5
10.5 9.5
};
\addplot [very thin, lightgray]
table {%
-0.5 10.5
10.5 10.5
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, steelblue31119180, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
8 2
7 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsteelblue174199232, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkorange25512714, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 6
6 5
6 4
7 3
8 2
9 1
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255187120, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 5
5 4
4 3
4 2
3 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 8
6 7
6 7
6 6
6 5
6 4
7 3
7 3
6 2
5 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightgreen152223138, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 8
6 8
6 7
6 7
6 6
6 5
5 4
5 3
5 2
5 1
6 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, crimson2143940, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 5
5 4
5 3
5 2
5 1
6 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255152150, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, thistle197176213, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 7
6 6
6 5
5 4
4 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, sienna1408675, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 8
6 7
6 6
6 5
5 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, rosybrown196156148, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, orchid227119194, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, pink247182210, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
5 2
4 1
5 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, gray127, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 4
5 3
4 2
3 1
3 1
3 1
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, silver199, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, goldenrod18818934, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 7
6 7
6 6
6 6
6 5
5 4
4 3
4 2
4 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, khaki219219141, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
7 3
6 2
5 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 5
5 4
5 3
5 2
5 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightblue158218229, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 8
6 7
6 6
6 6
6 5
6 4
6 4
5 3
4 2
3 1
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, steelblue31119180, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 8
6 8
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsteelblue174199232, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkorange25512714, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 7
6 6
6 5
5 4
5 3
4 2
3 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255187120, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 7
6 6
6 5
5 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
5 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightgreen152223138, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
4 2
3 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, crimson2143940, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255152150, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
5 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, thistle197176213, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
4 2
3 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, sienna1408675, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, rosybrown196156148, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 7
6 6
6 5
5 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, orchid227119194, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 7
6 6
6 5
6 5
5 4
5 3
5 2
5 2
5 1
6 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, pink247182210, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, gray127, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, silver199, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, goldenrod18818934, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
7 3
6 2
6 1
7 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
7 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, khaki219219141, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
7 3
6 2
5 1
5 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 6
6 5
5 4
4 3
4 3
4 2
4 1
5 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightblue158218229, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 7
6 6
6 5
5 4
4 3
5 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, steelblue31119180, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsteelblue174199232, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 5
5 4
5 4
4 3
4 2
3 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkorange25512714, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
5 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255187120, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 10
6 9
6 8
6 7
6 7
6 6
6 5
6 4
7 3
8 2
8 2
7 1
7 1
6 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
5 4
5 3
4 2
4 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightgreen152223138, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, crimson2143940, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 8
6 8
6 7
6 6
6 5
6 5
5 4
4 3
4 2
3 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255152150, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
4 2
3 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, thistle197176213, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, sienna1408675, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 5
5 4
5 3
5 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, rosybrown196156148, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
5 2
4 1
5 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, orchid227119194, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, pink247182210, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, gray127, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, silver199, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, goldenrod18818934, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, khaki219219141, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightblue158218229, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
5 4
4 3
4 2
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, steelblue31119180, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsteelblue174199232, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkorange25512714, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 7
6 7
6 6
6 6
6 5
5 4
5 3
5 2
5 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255187120, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 4
5 3
4 2
4 2
4 1
5 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 7
6 6
6 5
5 4
4 3
4 2
3 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightgreen152223138, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, crimson2143940, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
7 3
7 3
6 2
5 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255152150, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, thistle197176213, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 7
6 6
6 5
6 5
5 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, sienna1408675, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, rosybrown196156148, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, orchid227119194, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, pink247182210, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, gray127, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, silver199, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, goldenrod18818934, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 8
6 7
6 6
6 5
5 4
5 3
5 2
5 1
6 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, khaki219219141, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightblue158218229, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
8 2
7 1
6 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, steelblue31119180, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 8
6 7
6 6
6 6
6 5
6 4
7 3
7 3
6 2
5 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsteelblue174199232, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 5
5 4
5 3
5 2
5 1
6 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkorange25512714, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 5
5 4
4 3
4 2
3 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255187120, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, forestgreen4416044, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
6 4
5 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightgreen152223138, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
7 3
6 2
5 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, crimson2143940, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightsalmon255152150, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, mediumpurple148103189, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 6
6 5
5 4
4 3
4 2
3 1
4 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
4 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, thistle197176213, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 6
6 5
5 4
4 3
5 2
4 1
5 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, sienna1408675, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, rosybrown196156148, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
8 2
7 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, orchid227119194, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
8 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
8 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, pink247182210, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
5 2
4 1
5 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, gray127, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 10
6 9
6 8
6 7
6 6
6 5
6 5
5 4
5 3
5 2
4 1
5 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, silver199, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
9 1
10 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
10 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, goldenrod18818934, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 9
6 8
6 7
6 6
6 5
6 4
7 3
8 2
8 2
7 1
6 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
6 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, khaki219219141, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
5 4
4 3
4 2
3 1
2 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, darkturquoise23190207, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 6
6 5
6 5
5 4
4 3
3 2
2 1
1 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 0
};
\addplot [semithick, blue, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 0
};
\addplot [semithick, lightblue158218229, opacity=0.7, mark=*, mark size=1.5, mark options={solid}]
table {%
6 10
6 9
6 8
6 7
6 6
6 5
6 5
5 4
5 3
5 2
4 1
4 1
3 0
};
\addplot [semithick, red, mark=*, mark size=5, mark options={solid}, only marks]
table {%
6 10
};
\addplot [semithick, green01270, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0
};
\end{axis}

\end{tikzpicture}

